Towards a categorification of scattering amplitudes

Categorification of scattering amplitudes for planar Feynman diagrams in scalar field theories with a polynomial potential is reported. Amplitudes for cubic theories are directly written down in terms of projectives of hearts of intermediate $t$-structures restricted to the cluster category of quiver representations, without recourse to geometry. It is shown that for theories with $\phi^{m+2}$ potentials those corresponding to $m$-cluster categories are to be used. The case of generic polynomial potentials is treated and our results suggest the existence of a generalization of higher cluster categories which we call pseudo-periodic categories. An algorithm to obtain the projectives of hearts of intermediate $t$-structures for these types is presented.

==> (inline-0) <==
\begin{tikzpicture}[x=1em,y=1em] 
\draw[line width=.7em,fill=green!15,green!15,rounded corners=.001em] (1,0) -- (-1,0) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\node[font=\scriptsize] at (-1,0) {$\nodeone{2}$}; 
\node[font=\scriptsize] at  (0,1) {$\nodetwo{1}{2}$}; 
\node[font=\scriptsize] at  (1,0) {$\nodeone{1}$}; 
\node[font=\scriptsize] at  (2,1) {$\nodeone{2}[1]$}; 
\node[font=\scriptsize] at  (3,0) {$\nodetwo{1}{2}[1]$}; 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\begin{scope}[xshift=9em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (-1,0) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (4.5,1.55) -- (0,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(5.5,0); 
\node[font=\scriptsize] at (1,-1.2) {$\nodeone{2},\nodetwo{1}{2}$}; 
\end{scope} 
\begin{scope}[xshift=18em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (2,1) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (4.5,1.55) -- (0,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(3.5,0); 
\node[font=\scriptsize] at (1,-1.2) {$\nodetwo{1}{2},\nodeone{1}$}; 
\end{scope} 
\begin{scope}[yshift=-4em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (2,1) -- (3,0) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (4.5,1.55) -- (2,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(3.5,0); 
\node[font=\scriptsize] at (1,-1.2) {$\nodeone{1},\nodeone{2}[1]$}; 
\end{scope} 
\begin{scope}[xshift=9em,yshift=-4em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (3,0) -- (2,1) -- (4,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-0,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (4.5,1.55) -- (2,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(1.5,0); 
\node[font=\scriptsize] at (1,-1.2) {$\nodeone{2}[1],\nodetwo{1}{2}[1]$}; 
\end{scope} 
\begin{scope}[xshift=18em,yshift=-4em] 
\draw[line width=0,fill=black!15,black!15] (-1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (4,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (4.5,1.55) -- (2,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(1.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (-1,0) circle(.55em); 
\node[font=\scriptsize] at (1,-1.2) {$\nodeone{2},\nodetwo{1}{2}[1]$}; 
\end{scope} 
\end{tikzpicture}
\begin{tikzpicture}[x=1em,y=1em] 
\begin{scope}[shift={(12em,4em)}] 
\draw[line width=.7em,fill=green!15,green!15,rounded corners=.001em] (1,0) -- (-1,0) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\node[font=\scriptsize] at (-1,0) {$\nodeone{2}$}; 
\node[font=\scriptsize] at  (0,1) {$\nodetwo{1}{2}$}; 
\node[font=\scriptsize] at  (1,0) {$\nodeone{1}$}; 
\node[font=\scriptsize] at  (2,1) {$\nodeone{2}[1]$}; 
\node[font=\scriptsize] at  (3,0) {$\nodetwo{1}{2}[1]$}; 
\node[font=\scriptsize] at  (4,1) {$\nodeone{1}[1]$}; 
\node[font=\scriptsize] at  (5,0) {$\nodeone{2}[2]$}; 
\node[font=\scriptsize] at  (6,1) {$\nodetwo{1}{2}[2]$}; 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\end{scope} 
\begin{scope} 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (-1,0) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (0,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(8.5,0); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{2},\nodetwo{1}{2}$}; 
\end{scope} 
\begin{scope}[yshift=-4em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (2,1) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (0,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(6.5,0); 
\node[font=\scriptsize] at (3,-1.2) {$\nodetwo{1}{2},\nodeone{1}$}; 
\end{scope} 
\begin{scope}[yshift=-8em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (2,1) -- (3,0) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (2,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(6.5,0); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{1},\nodeone{2}[1]$}; 
\end{scope} 
\begin{scope}[yshift=-12em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (3,0) -- (2,1) -- (4,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-0,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (2,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(4.5,0); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{2}[1],\nodetwo{1}{2}[1]$}; 
\end{scope} 
\begin{scope}[xshift=12em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (5,0) -- (3,0) -- (4,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.5ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (4,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(4.5,0); 
\node[font=\scriptsize] at (3,-1.2) {$\nodetwo{1}{2}[1],\nodeone{1}[1]$}; 
\end{scope} 
\begin{scope}[xshift=12em,yshift=-4em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (5,0) -- (6,1) -- (4,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.5ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.5ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (4,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(2.5,0); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{1}[1],\nodeone{2}[2]$}; 
\end{scope} 
\begin{scope}[xshift=12em,yshift=-8em] 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (5,0) -- (6,1) -- (7,0) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.5ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.5ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (4,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (6,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(2.5,0); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{2}[2],\nodetwo{1}{2}[2]$}; 
\end{scope} 
\begin{scope}[xshift=12em,yshift=-12em] 
\draw[line width=0,fill=black!15,black!15] (-1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (7,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.5ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (6,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(2.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (-1,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (2,1) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (4,1) circle(.55em); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{2},\nodetwo{1}{2}[2]$}; 
\end{scope} 
\begin{scope}[xshift=24em] 
\draw[line width=0,fill=black!15,black!15] (-1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (4,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (2,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(4.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (-1,0) circle(.55em); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{2},\nodetwo{1}{2}[1]$}; 
\end{scope} 
\begin{scope}[xshift=24em,yshift=-4em] 
\draw[line width=0,fill=black!15,black!15] (0,1) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (5,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.5ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (4,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(4.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (2,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (0,1) circle(.55em); 
\node[font=\scriptsize] at (3,-1.2) {$\nodetwo{1}{2},\nodeone{1}[1]$}; 
\end{scope} 
\begin{scope}[xshift=24em,yshift=-8em] 
\draw[line width=0,fill=black!15,black!15] (1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (6,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.5ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (4,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(2.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (3,0) circle(.55em); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{1},\nodeone{2}[2]$}; 
\end{scope} 
\begin{scope}[xshift=24em,yshift=-12em] 
\draw[line width=0,fill=black!15,black!15] (2,1) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (7,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.5ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (7.5,1.55) -- (6,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(2.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (4,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (2,1) circle(.55em); 
\node[font=\scriptsize] at (3,-1.2) {$\nodeone{2}[1],\nodetwo{1}{2}[2]$}; 
\end{scope} 
\end{tikzpicture}
\begin{tikzpicture}[x=1em,y=1em]
\draw[line width=.4pt] (-2,2) circle(.25ex);
\node[font=\scriptsize] at (-2,0) {$13$};
\node[font=\scriptsize] at (-1,1) {$14$};
\node[font=\scriptsize] at  (0,2) {$15$};
\node[font=\scriptsize] at  (0,0) {$24$};
\node[font=\scriptsize] at  (1,1) {$25$};
\node[font=\scriptsize] at  (2,2) {$26$};
\node[font=\scriptsize] at  (2,0) {$35$};
\node[font=\scriptsize] at  (3,1) {$36$};
\node[font=\scriptsize] at  (4,0) {$46$};
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\begin{scope}[xshift=11em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (0,2) -- (2,0) -- (-2,0) -- cycle;
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt] (-2,0) circle(.5ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt] (-1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt]  (0,2) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (0,2.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-2,-2) %
arc[start angle=135, end angle=270, radius=.55em] -- (6.5,-.55);
\node[font=\scriptsize] at (2,-1.2) {$[13] [14] [15]$};
\end{scope}
\begin{scope}[xshift=22em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (2,0) -- (0,0) -- (-1,1) -- (0,2) -- (2,2) -- (1,1) -- cycle;
\draw[line width=.7em,black!15] (2,2) arc[start angle=135, end angle=225, radius=1.414em];
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt] (-1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt]  (0,0) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt]  (0,2) circle(.5ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=-45, radius=.55em] %
arc[start angle=135, end angle=225, radius=.864em] arc[start angle=45, end angle=-90, radius=.55em] -- ++(-.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (0,2.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- (6.5,-.55);
\node[font=\scriptsize] at (2,-1.2) {$[14] [15] [24]$};
\end{scope}
\begin{scope}[yshift=-5em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (2,0) -- (0,0) -- (1,1) -- (0,2) -- (2,2) -- (3,1) -- cycle;
\draw[line width=.7em,black!15] (0,2) arc[start angle=45, end angle=-45, radius=1.414em];
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt]  (0,0) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt]  (0,2) circle(.5ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt]  (1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (0,2.55) arc[start angle=90, end angle=225, radius=.55em] arc[start angle=45, end angle=-45, radius=.864em] arc[start angle=135, end angle=270, radius=.55em] -- ++(6.5,0);
\node[font=\scriptsize] at (2,-1.2) {$[15] [24] [25]$};
\end{scope}
\begin{scope}[xshift=11em,yshift=-5em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (4,0) -- (0,0) -- (2,2) -- cycle;
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt]  (0,0) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt]  (1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.5ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-0,2.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-2,-2) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-2,-2) arc[start angle=135, end angle=270, radius=.55em] -- ++(6.5,0);
\node[font=\scriptsize] at (2,-1.2) {$[24] [25] [26]$};
\end{scope}
\begin{scope}[xshift=22em,yshift=-5em]

\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (4,2) -- (0,2) -- (2,0) -- cycle;
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt]  (0,2) circle(.5ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt]  (1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,0) circle(.5ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(2,-2) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-2.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (0,2.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(2,-2) arc[start angle=225, end angle=270, radius=.55em] -- ++(4.5,0);
\node[font=\scriptsize] at (2,-1.2) {$[15] [25] [35]$};
\end{scope}
\begin{scope}[yshift=-10em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (4,0) -- (2,0) -- (1,1) -- (2,2) -- (4,2) -- (3,1) -- cycle;
\draw[line width=.7em,black!15] (4,2) arc[start angle=135, end angle=225, radius=1.414em];
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt]  (1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,0) circle(.5ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.5ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (0,2.55) arc[start angle=90, end angle=-45, radius=.55em] %
arc[start angle=135, end angle=225, radius=.864em] arc[start angle=45, end angle=-90, radius=.55em] -- ++(-2.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- (6.5,-.55);
\node[font=\scriptsize] at (2,-1.2) {$[25] [26] [35]$};
\end{scope}
\begin{scope}[xshift=11em,yshift=-10em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (4,0) -- (2,0) -- (3,1) -- (2,2) -- (4,2) -- (5,1) -- cycle;
\draw[line width=.7em,black!15] (2,2) arc[start angle=45, end angle=-45, radius=1.414em];
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,0) circle(.5ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.5ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.5ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (0,2.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-2.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=225, radius=.55em] arc[start angle=45, end angle=-45, radius=.864em] arc[start angle=135, end angle=270, radius=.55em] -- ++(4.5,0);
\node[font=\scriptsize] at (2,-1.2) {$[26] [35] [36]$};
\end{scope}
\begin{scope}[xshift=22em,yshift=-10em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (6,2) -- (2,2) -- (4,0) -- cycle;
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.5ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.5ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.5ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (0,2.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(2,-2) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-4.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(2,-2) arc[start angle=225, end angle=270, radius=.55em] -- ++(2.5,0);
\node[font=\scriptsize] at (2,-1.2) {$[26] [36] [46]$};
\end{scope}
\begin{scope}[yshift=-15em]
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (0,0) -- (-2,0) -- (-1,1) -- cycle;
\draw[line width=0,fill=black!15,black!15] (6,2) circle(.35em);
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt] (-2,0) circle(.5ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt] (-1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.5ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9);
\draw[line width=.1em,red!80!black!70,line cap=round] (2,0) circle(.55em);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(2,-2) arc[start angle=225, end angle=270, radius=.55em] -- ++(2.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (0,-.55) -- ++(-2,0) arc[start angle=270, end angle=135, radius=.55em] -- ++(1,1) arc[start angle=135, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em];
\node[font=\scriptsize] at (2,-1.2) {$[13] [14] [46]$};
\end{scope}
\begin{scope}[xshift=11em,yshift=-15em]
\draw[line width=0,fill=black!15,black!15] (-2,0) circle(.35em);
\draw[line width=0,fill=black!15,black!15]  (4,2) circle(.35em);
\draw[line width=.7em,fill=black!15,black!15,line cap=round] (0,2) -- (2,0);
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt] (-2,0) circle(.5ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt]  (0,2) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,0) circle(.5ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9);
\draw[line width=.1em,red!80!black!70, line cap=round] (0,0) circle(.55em);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (0,2.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(2,-2) arc[start angle=225, end angle=270, radius=.55em] -- ++(4.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (-2,0) circle(.55em);
\node[font=\scriptsize] at (2,-1.2) {$[13] [15] [35]$};
\end{scope}
\begin{scope}[xshift=22em,yshift=-15em]
\draw[line width=.7em,fill=black!15,black!15,line cap=round] (0,0) -- (-1,1);
\draw[line width=0,fill=black!15,black!15] (2,2) circle(.35em);
\draw[line width=0,fill=black!15,black!15] (6,2) circle(.35em);
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt] (-1,1) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt]  (0,0) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.5ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=-45, radius=.55em] %
arc[start angle=135, end angle=225, radius=.864em] arc[start angle=45, end angle=-90, radius=.55em] -- ++(-.5,0);
\draw[line width=.1em,red!80!black!70,line cap=round] (2,0) circle(.55em);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(2,-2) arc[start angle=225, end angle=270, radius=.55em] -- ++(2.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (0,-.55) arc[start angle=270, end angle=225, radius=.55em] -- ++(-1,1) arc[start angle=225, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em];
\node[font=\scriptsize] at (2,-1.2) {$[14] [24] [46]$};
\end{scope}
\begin{scope}[yshift=-20em]
\draw[line width=0,fill=black!15,black!15] (-2,0) circle(.35em);
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (4,2) -- (6,2) -- (5,1) -- cycle;
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt] (-2,0) circle(.5ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);

\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.5ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.5ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9);
\draw[line width=.1em,red!80!black!70,line cap=round] (2,-.55) -- ++(-2,0) arc[start angle=270, end angle=135, radius=.55em] -- ++(1,1) arc[start angle=135, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em];
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(2,-2) arc[start angle=225, end angle=270, radius=.55em] -- ++(2.5,0);
\draw[line width=.1em,blue!80!black!70, line cap=round] (-2,0) circle(.55em);
\node[font=\scriptsize] at (2,-1.2) {$[13] [36] [46]$};
\end{scope}
\begin{scope}[xshift=11em,yshift=-20em]
\draw[line width=0,fill=black!15,black!15]  (0,0) circle(.35em);
\draw[line width=0,fill=black!15,black!15]  (6,2) circle(.35em);
\draw[line width=.7em,fill=black!15,black!15,line cap=round] (2,2) -- (4,0);
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt]  (0,0) circle(.5ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (2,2) circle(.5ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,0) circle(.5ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-0,2.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-2,-2) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-.5,0);
\draw[line width=.1em,red!80!black!70, line cap=round] (2,0) circle(.55em);
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(2,-2) arc[start angle=225, end angle=270, radius=.55em] -- ++(2.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (0,0) circle(.55em);
\node[font=\scriptsize] at (2,-1.2) {$[24] [26] [46]$};
\end{scope}
\begin{scope}[xshift=22em,yshift=-20em]
\draw[line width=0,fill=black!15,black!15] (-2,0) circle(.35em);
\draw[line width=0,fill=black!15,black!15]  (2,0) circle(.35em);
\draw[line width=.7em,fill=black!15,black!15,line cap=round] (4,2) -- (5,1);
\draw[line width=.4pt] (-2,2) circle(.25ex);
\draw[line width=.4pt,fill=black] (-2,0) circle(.25ex);
\draw[line width=.4pt] (-2,0) circle(.5ex);
\draw[line width=.4pt,fill=black] (-1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,0) circle(.25ex);
\draw[line width=.4pt,fill=black]  (0,2) circle(.25ex);
\draw[line width=.4pt,fill=black]  (1,1) circle(.25ex);
\draw[line width=.4pt,fill=black]  (2,0) circle(.25ex);
\draw[line width=.4pt]  (2,0) circle(.5ex);
\draw[line width=.4pt]  (2,2) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.25ex);
\draw[line width=.4pt]  (3,1) circle(.5ex);
\draw[line width=.4pt]  (4,0) circle(.25ex);
\draw[line width=.4pt]  (4,2) circle(.25ex);
\draw[line width=.4pt]  (5,1) circle(.25ex);
\draw[line width=.4pt]  (6,0) circle(.25ex);
\draw[line width=.4pt]  (6,2) circle(.25ex);
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,2.55) -- (-2,2.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9);
\draw[line width=.1em,red!80!black!70,line cap=round] (0,-.55) arc[start angle=270, end angle=135, radius=.55em] -- ++(1,1) arc[start angle=135, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em];
\draw[line width=.1em,blue!80!black!70,line cap=round] (6.5,2.55) -- (2,2.55) arc[start angle=90, end angle=225, radius=.55em] arc[start angle=45, end angle=-45, radius=.864em] arc[start angle=135, end angle=270, radius=.55em] -- ++(4.5,0);
\draw[line width=.1em,blue!80!black!70,line cap=round] (-2,0) circle(.55em);
\node[font=\scriptsize] at (2,-1.2) {$[13] [35] [36]$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1em,y=1em] 
\begin{scope}[shift={(0,4em)}] 
\draw[line width=.7em,fill=green!15,green!15,rounded corners=.001em] (1,0) -- (-1,0) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\node[font=\scriptsize] at (-1,0) {$\nodeone{2}$}; 
\node[font=\scriptsize] at  (0,1) {$\nodetwo{1}{2}$}; 
\node[font=\scriptsize] at  (1,0) {$\nodeone{1}$}; 
\node[font=\scriptsize] at  (2,1) {$\nodeone{2}[1]$}; 
\node[font=\scriptsize] at  (3,0) {$\nodetwo{1}{2}[1]$}; 
\node[font=\scriptsize] at  (4,1) {$\nodeone{1}[1]$}; 
\node[font=\scriptsize] at  (5,0) {$\nodeone{2}[2]$}; 
\node[font=\scriptsize] at  (6,1) {$\nodetwo{1}{2}[2]$}; 
\node[font=\scriptsize] at  (7,0) {$\nodeone{1}[2]$}; 
\node[font=\scriptsize] at  (8,1) {$\nodeone{2}[3]$}; 
\node[font=\scriptsize] at  (9,0) {$\nodetwo{1}{2}[3]$}; 
\node[font=\scriptsize] at  (10,1){$\nodeone{1}[3]$}; 
%\draw[line width=.4pt]  (7,0) circle(.25ex); 
\end{scope} 
\begin{scope} %1 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (-1,0) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (0,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(11.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2},\nodetwo{1}{2}$}; 
\end{scope} 
\begin{scope}[xshift=15em] %2 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (2,1) -- (0,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (0,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(9.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodetwo{1}{2},\nodeone{1}$}; 
\end{scope} 
\begin{scope}[yshift=-4em] %3 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (1,0) -- (2,1) -- (3,0) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (2,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(9.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{1},\nodeone{2}[1]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-4em] %4 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (3,0) -- (2,1) -- (4,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-0,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (2,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(7.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2}[1],\nodetwo{1}{2}[1]$}; 
\end{scope} 
\begin{scope}[yshift=-8em] %5 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (5,0) -- (3,0) -- (4,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.5ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (4,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(7.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodetwo{1}{2}[1],\nodeone{1}[1]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-8em] %6 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (5,0) -- (6,1) -- (4,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.5ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.5ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (4,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(5.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{1}[1],\nodeone{2}[2]$}; 
\end{scope} 
\begin{scope}[yshift=-12em] %7 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (5,0) -- (6,1) -- (7,0) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.5ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.5ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (4,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (6,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(5.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2}[2],\nodetwo{1}{2}[2]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-12em] %8 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (7,0) -- (8,1) -- (6,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.5ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.5ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (4,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-7.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (6,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(3.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodetwo{1}{2}[2],\nodeone{1}[2]$}; 
\end{scope} 
\begin{scope}[yshift=-16em] %9 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (7,0) -- (8,1) -- (9,0) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.5ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.5ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (6,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-7.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (8,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(3.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{1}[2],\nodeone{2}[3]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-16em] %10 
\draw[line width=.7em,fill=black!15,black!15,rounded corners=.001em] (9,0) -- (10,1) -- (8,1) -- cycle; 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.5ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.5ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (6,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-9.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (8,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(1.5,0); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2}[3],\nodetwo{1}{2}[3]$}; 
\end{scope} 
\begin{scope}[yshift=-20em] %11 
\draw[line width=0,fill=black!15,black!15] (-1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (4,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (2,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(7.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (-1,0) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2},\nodetwo{1}{2}[1]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-20em] %12 
\draw[line width=0,fill=black!15,black!15] (0,1) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (5,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.5ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (4,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(7.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (2,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (0,1) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodetwo{1}{2},\nodeone{1}[1]$}; 
\end{scope} 
\begin{scope}[yshift=-24em] %13 
\draw[line width=0,fill=black!15,black!15] (1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (6,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.5ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (4,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (3,0) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{1},\nodeone{2}[2]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-24em] %14 
\draw[line width=0,fill=black!15,black!15] (2,1) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (7,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.5ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (6,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(5.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (4,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (2,1) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2}[1],\nodetwo{1}{2}[2]$}; 
\end{scope} 
\begin{scope}[yshift=-28em] %15 
\draw[line width=0,fill=black!15,black!15] (3,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (8,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.5ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.5ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (6,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (3,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (5,0) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodetwo{1}{2}[1],\nodeone{1}[2]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-28em] %16 
\draw[line width=0,fill=black!15,black!15] (4,1) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (9,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.5ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.5ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (8,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(3.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (6,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (4,1) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{1}[1],\nodeone{2}[3]$}; 
\end{scope} 
\begin{scope}[yshift=-32em] %17 
\draw[line width=0,fill=black!15,black!15] (5,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (10,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.5ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.5ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (4,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (8,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (5,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (7,0) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2}[2],\nodetwo{1}{2}[3]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-32em] %18 
\draw[line width=0,fill=black!15,black!15] (-1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (7,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt] (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.5ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (6,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(5.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (-1,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (2,1) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (4,1) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2},\nodetwo{1}{2}[2]$}; 
\end{scope} 
\begin{scope}[yshift=-36em] %19 
\draw[line width=0,fill=black!15,black!15] (0,1) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (8,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt]  (0,1) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.5ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (6,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(3.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (2,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (0,1) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (5,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (3,0) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodetwo{1}{2},\nodeone{1}[2]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-36em] %20 
\draw[line width=0,fill=black!15,black!15] (1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (9,0) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (1,0) circle(.5ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.5ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-1,-1) arc[start angle=-45, end angle=-90, radius=.55em] -- ++(-1.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (8,1.55) arc[start angle=90, end angle=135, radius=.55em] -- ++(-1,-1) arc[start angle=135, end angle=270, radius=.55em] -- ++(3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (3,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (4,1) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (6,1) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{1},\nodeone{2}[3]$}; 
\end{scope} 
\begin{scope}[yshift=-40em] %21 
\draw[line width=0,fill=black!15,black!15] (2,1) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (10,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.5ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.5ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (0,1.55) arc[start angle=90, end angle=45, radius=.55em] -- ++(1,-1) arc[start angle=45, end angle=-90, radius=.55em] -- ++(-3.5,0); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (8,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(1.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (4,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (2,1) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (7,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (5,0) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2}[1],\nodetwo{1}{2}[3]$}; 
\end{scope} 
\begin{scope}[xshift=15em,yshift=-40em] %22 
\draw[line width=0,fill=black!15,black!15] (-1,0) circle(.35em); 
\draw[line width=0,fill=black!15,black!15] (10,1) circle(.35em); 
\draw[line width=.4pt] (-2,1) circle(.25ex); 
\draw[line width=.4pt,fill=black] (-1,0) circle(.25ex); 
\draw[line width=.4pt]  (-1,0) circle(.5ex); 
\draw[line width=.4pt,fill=black]  (0,1) circle(.25ex); 
\draw[line width=.4pt,fill=black]  (1,0) circle(.25ex); 
\draw[line width=.4pt]  (2,1) circle(.25ex); 
\draw[line width=.4pt]  (3,0) circle(.25ex); 
\draw[line width=.4pt]  (4,1) circle(.25ex); 
\draw[line width=.4pt]  (5,0) circle(.25ex); 
\draw[line width=.4pt]  (6,1) circle(.25ex); 
\draw[line width=.4pt]  (7,0) circle(.25ex); 
\draw[line width=.4pt]  (8,1) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.25ex); 
\draw[line width=.4pt]  (9,0) circle(.5ex); 
\draw[line width=.4pt]  (10,1) circle(.25ex); 
\draw[line width=.1em,red!80!black!70, line cap=round] (-2.5,1.55) -- (-2,1.55) arc[start angle=90, end angle=-45, radius=.55em] -- ++(-.9,-.9); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (10.5,1.55) -- (8,1.55) arc[start angle=90, end angle=225, radius=.55em] -- ++(1,-1) arc[start angle=225, end angle=270, radius=.55em] -- ++(1.5,0); 
\draw[line width=.1em,red!80!black!70,line cap=round] (1,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (-1,0) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (4,1) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (2,1) circle(.55em); 
\draw[line width=.1em,red!80!black!70,line cap=round] (7,0) circle(.55em); 
\draw[line width=.1em,blue!80!black!70,line cap=round] (5,0) circle(.55em); 
\node[font=\scriptsize] at (4,-1.2) {$\nodeone{2},\nodetwo{1}{2}[3]$}; 
\end{scope} 
\end{tikzpicture}
